Investigating the shortcomings of the Flow Convergence Method for quantification of Mitral Regurgitation in a pulsatile in-vitro environment and with Computational Fluid Dynamics

The flow convergence method includes calculation of the proximal isovelocity surface area (PISA) and is widely used to classify mitral regurgitation (MR) with echocardiography. It constitutes a primary decision factor for determination of treatment and should therefore be a robust quantification method. However, it is known for its tendency to underestimate MR and its dependence on user expertise. The present work systematically compares different pulsatile flow profiles arising from different regurgitation orifices using transesophageal echocardiographic (TEE) probe and particle image velocimetry (PIV) as a reference in an in-vitro environment. It is found that the inter-observer variability using echocardiography is small compared to the systematic underestimation of the regurgitation volume for large orifice areas (up to 52%) where a violation of the flow convergence method assumptions occurs. From a flow perspective, a starting vortex was found as a dominant flow pattern in the regurgant jet for all orifice shapes and sizes. A series of simplified computational fluid dynamics (CFD) simulations indicate that selecting a suboptimal aliasing velocity during echocardiography measurements might be a primary source of potential underestimation in MR characterization via the PISA-based method, reaching up to 40%. In this study, it has been noted in clinical observations that physicians often select an aliasing velocity higher than necessary for optimal estimation in diagnostic procedures.

==> Q-crit.tikz <==
\begin{tikzpicture}%[scale=0.7]
%colorbar fehlt
        \node[anchor=south west,inner sep=0] at (0,0)
	{ \includegraphics[width=0.7\linewidth]{figures/Q}};
    \begin{axis}[
                   % title={$We=7.1$},
                    %cycle list name=linestyles,
                        width=0.8\linewidth,
                        height=0.4525\linewidth,
                        xlabel={$x$ [mm]},
                        ylabel={$y$ [mm]},
                        xmin=-5, xmax=60,
                        ymin=-14, ymax=14,
                        %xtick={0,10,...,70},
                        %minor xtick={-10,0,...,10},
                        axis on top,
                        colorbar,
                        colormap={violet}{rgb255=(70,100,170) color=(white) rgb255=(162,33,34)},
                        point meta max=0.4, point meta min=-0.4,
                                     tick style={color=black},
                        colorbar style={
        title=$Q$,
        yticklabel style={
            text width=2em,
            align=right,
            /pgf/number format/.cd,
                fixed,
                %fixed zerofill
        ,tick style={color=black}}
        }
                    ]

\draw[draw=white,fill=white] (-5,-15) rectangle ++(3,15);                    
                    \draw [very thick,black](-0.5,-6.5) -- (-0.5,5.5) node[midway,above,rotate=90]{\contour{white}{orifice}};
        \draw [decorate,
               decoration = {calligraphic brace},thick] (6,6) --  (22,6) node[above,midway,align=center,yshift=4pt]{Kelvin-Helmholtz \\ instabilities};                    
                                    \end{axis}
    
	   	%\node at (2.0, 3.4) {orifice};
     %\draw [decorate,
            %   decoration = {calligraphic brace}] (2.0,3.1) --  (2.4,3.1);
	   	   \node at (9.9,6.4) {starting};
                \node at (9.9,6.1) {vortex};
                \draw [decorate,
               decoration = {calligraphic brace},thick] (9.3,5.8) --  (10.5,5.8);
\end{tikzpicture}

==> RVol_area.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
    width=0.475\linewidth,
    height=0.41\linewidth,
        legend style={fill=none,draw=none,legend columns=2,legend cell align={center},font=\tiny},
        %legend pos=north,
        legend style={at={(0.5,0.95)},anchor=north},
        %anchor=north,legend columns=-1},
        ymax=70,ymin=0,
        xmin=0,
        tick style={color=black},
        xlabel={orifice area [mm²]},
        %ylabel={RVol [ml]},
        %ytick={0,10,...,70},
        %xtick={0,20,...,120}
        ]
        \addplot [
        scatter,
        only marks,
        point meta=explicit symbolic,
        scatter/classes={
        Circle_US={mark=o,draw=blue},
        Circle_PIV={mark=o,draw=red},
        slit_US={mark=diamond,blue},
        slit_PIV={mark=diamond,red},
        Drop_US={mark=triangle,blue},
        Drop_PIV={mark=triangle,red}%<-- don't add comma
        },
        ] 
        table [meta=label] {
        x y label
        17.1 6 Circle_US
        17.1 4.57 Circle_PIV
        27.1 7 Drop_US
        27.1 9.99 Drop_PIV
        27 6 slit_US
        27 9.1 slit_PIV
        44.8 11 slit_US
        44.8 15.23 slit_PIV
        52.1 12 Drop_US
        52.1 18.14 Drop_PIV
        58.8 17 Circle_US
        58.8 20.03 Circle_PIV
        108.4 24 Drop_US
        108.4 35.6 Drop_PIV
        115.1 22 slit_US
        115.1 44.87 slit_PIV
        116.7 21 Circle_US
        116.7 35 Circle_PIV
        };
        \legend{circle US, circle PIV, slit US, slit PIV, drop US, drop PIV},
        \node[font=\tiny] at (20,15) {small};
        \node[font=\tiny] at (50,30) {medium};
        \node[font=\tiny] at (115,55) {large};
        \node[below right] at (0,70) {(b)};
        \end{axis}
\end{tikzpicture}

==> RVol_bar.tikz <==
\begin{tikzpicture}[baseline]
    \begin{axis}[
    width=0.55\linewidth,
    height=0.41\linewidth,
                ybar,
                bar width = 4pt,
                %enlargelimits=0.15,
                legend style={at={(0.5,0.995)},fill=white,draw=none,
                anchor=north,legend columns=1,font=\tiny},
                ylabel={\rvol{} [ml]},
                %ytick={0,10,...,70},
                %symbolic x coords={circleS, CircleM, CircleL, slitS, slitM, slitL, DropS, DropM, DropL,,},
                xtick=data,
                %nodes near coords, %Values on top of bars
                nodes near coords align={vertical},
                x tick label style={rotate=45,anchor=east},
                xmin=0,
                               tick style={color=black},
                xmax=11,
                ymin=0,
                ymax=70,
                xticklabels={%
{circle-S},
{circle-M},
{circle-L},
{slit-S},
{slit-M},
{slit-L},
{drop-S},
{drop-M},
{drop-L},
},
                ]
                         \draw[-latex] (10.25,6) -- (10.25,29);
         \draw[-latex] (10.25,35) -- (10.25,59);
         \draw[-latex] (10.25,65) -- (10.25,69);
        \addplot+[area legend] coordinates {
        %(CircleS,5) (CircleM,18) (CircleL,21) (slitS,6) (slitM,12) (slitL,23) (DropS, 10) (DropM, 19) (DropL, 25)};
        (1,6) (2,16.7) (3,21.3) (4,6.7) (5,10.3) (6,21.7) (7, 9) (8, 12.7) (9, 24)};
                    \addplot+[area legend,error bars/.cd, y dir=both, y explicit,error bar style=red]
         coordinates {
         (1,4.57)  += (0,1.112) -= (0,1.112)
         (2,20.03)  += (0,2.58) -= (0,2.58)
         (3,35)  += (0,2.74) -= (0,2.27)
         
         (4,9.1)  += (0,0.32) -= (0,0.32)
         (5,15.23)  += (0,0.592) -= (0,0.592)
         (6,44.87)  += (0,1.214) -= (0,1.214)
         
         (7, 9.99)  += (0,0.398) -= (0,0.398)
         (8, 18.14)  += (0,0.8774) -= (0,0.8774)
         (9, 35.60)  += (0,1.452) -= (0,1.452)
         };



         \addplot[only marks,mark=+,line legend]
         coordinates{
         (0.835,5)
         (1.835,19)
         (2.835,24)
         (3.835,8)
         (4.835,9)
         (5.835,29)         
         (6.835,6)
         (7.835,11)
         (8.835,29)
         }; 
         \addplot[only marks,mark=x,line legend]
         coordinates{
         (0.835,7)
         (1.835,17)
         (2.835,22)
         (3.835,5)
         (4.835,10)
         (5.835,25)         
         (6.835,11)
         (7.835,14)
         (8.835,25)
         };
         \addplot[only marks,mark=Mercedes star flipped,line legend]
         coordinates{
         (0.835,6)
         (1.835,14)
         (2.835,18)
         (3.835,7)
         (4.835,12)
         (5.835,11)         
         (6.835,10)
         (7.835,13)
         (8.835,18)         
         };      
         \addplot[black,sharp plot,update limits=false,dashed] coordinates { (0,30) (12,30) }node [above,xshift=0pt,font=\tiny] at (10.1,30) {moderate};
         \addplot[black,sharp plot,update limits=false,dashed] coordinates { (0,0) (12,0)} node [above,xshift=4pt,font=\tiny] at (10.1,0) {mild};
         \addplot[black,sharp plot,update limits=false,dashed] coordinates { (0,60) (12,60) } node [above,font=\tiny,xshift=4pt] at (10.1,60) {severe};         
         \legend{US,PIV,physician 1,physician 2,physician 3};
         \node[below right] at (0,70) {(a)};
    \end{axis}

%        \node[anchor=south west,inner sep=0] at (0,0)
%	{ \includegraphics[width=1\linewidth]{figures/PIV-RVol-Bar.png}};
\end{tikzpicture}

==> Velocityprofiles.tikz <==
%\pgfplotsset{every axis/.append style={
%font=\large,
%line width=1.2pt,
%tick style={line width=0.8pt}}}

%\pgfplotsset{domain=-1:1}
    \begin{tikzpicture}[baseline]
        \begin{axis}[ 
                cycle list name=color list,
                cycle list shift=4,
                %colormap=jet,
                %grid=major,
                width=0.45\linewidth,
                height=0.45\linewidth,
                ylabel={streamwise velocity [m/s]},
                xlabel={$y/h$},
                xmin=-2, xmax=2,
                ymin=-0.5, ymax=4.5,
                %xtick={-2,0,...,2},
                %minor xtick={-10,0,...,10},
                %ytick={0,1,...,4},
                tick style={color=black},
                %legend pos=(0.5,0.8),
                legend style={at={(0.8,1)},fill=none,anchor=north,font=\tiny,draw=none},
                legend cell align={left},
                legend columns=1, axis on top
                ]
                %legend entries={$t=75$~ms, $t=175$~ms, $t=205$~ms, $t=245$~ms, $t=245$~ms, $t=275$~ms, $t=375$~ms, $t=525$~ms, $t=725$~ms},
        %legend pos=north east,
        %legend columns=2,
        %legend{$t=75 ms$, $t=175 ms$, $t=205 ms$, $t=245 ms$s, $t=245 ms$, $t=275 ms$, $t=375 ms$, $t=525 ms$, $t=725 ms$},
        %legend{$t=75$~ms, $t=175$~ms, $t=205$~ms, $t=245$~ms, $t=245$~ms, $t=275$~ms, $t=375$~ms, $t=525$~ms, $t=725$~ms},

        \addplot +[thick] table [y=u, col sep=comma] {data/u075_.csv};
        \addlegendentry{$t=75$~ms}
        \addplot +[thick] table [y=u, col sep=comma] {data/u175.csv};
        \addlegendentry{$t=175$~ms}
        \addplot +[thick] table [y=u, col sep=comma] {data/u205.csv};
        \addlegendentry{$t=205$~ms}
        \addplot +[thick] table [y=u, col sep=comma] {data/u245.csv};
        \addlegendentry{$t=245$~ms}
        \addplot +[thick] table [y=u, col sep=comma] {data/u275.csv};
        \addlegendentry{$t=275$~ms}
        \addplot +[thick] table [y=u, col sep=comma] {data/u375.csv};
        \addlegendentry{$t=375$~ms}
        \addplot +[thick, dashed] table [y=u, col sep=comma] {data/u525.csv};
        \addlegendentry{$t=525$~ms}
        \addplot +[thick, dashed] table [y=u, col sep=comma] {data/u725.csv};
        \addlegendentry{$t=725$~ms}
        \node[below right] at (-2,4.5) {(a)};
    \end{axis}
    
    \end{tikzpicture}%
    \hspace{1cm}
        \begin{tikzpicture}[baseline]
        \begin{axis}[
                  cycle list name=color list,
                cycle list shift=4,
                width=0.45\linewidth,
                height=0.450\linewidth,
                tick style={color=black},
                ylabel={max. velocity magnitude [m/s]},
                xlabel={$t$ [ms]},
                xmin=0, xmax=750,
                ymin=0, ymax=4.5,
                %grid=major,
                %xtick={0,250,...,750},
                %minor xtick={-10,0,...,10},
                %ytick={0,1,...,5},
                %legend pos=(0.5,0.8),
                legend style={at={(0.5,1.025)},anchor=south,font=\footnotesize,draw=none},
                %legend cell align={left},
                legend columns=3, axis on top
                ]
                
%                \addplot+ [only marks] table [y=u, col sep=comma] {data/marks.csv};
\addplot +[only marks] coordinates {
(75, 0.006702531)
};
\addplot +[only marks] coordinates {
(175, 0.07658)
};
\addplot +[only marks] coordinates {
(205, 1.7844579)
};
\addplot +[only marks] coordinates {
(245, 3.9749234)
};
\addplot +[only marks] coordinates {
(275, 3.5487075)
};
\addplot +[only marks] coordinates {
(375, 1.0624841)
};
\addplot +[only marks] coordinates {
(525, 0.011928687)
};
\addplot +[only marks] coordinates {
(725, 0.024339924)
};
\addplot[thick] table [y=u, col sep=comma] {data/u_t_new.csv};
\addplot[thick, dashed] table [y=u, col sep=comma] {data/u_t_dashed_new.csv};
        %\addplot table {u075.csv};
        \node[below right] at (-2,4.5) {(b)};
    \end{axis}
\end{tikzpicture}


==> beispiel.tikz <==
\begin{tikzpicture}[baseline,trim axis right]
                \begin{axis}[
               % title={$We=7.1$},
                cycle list name=linestyles,
                    width=0.95\linewidth,
                    height=0.5\linewidth,
                    xlabel={Time [ms]},
                    ylabel={$T_d$ [$^{\circ}C$]},
                    xmin=0, xmax=85,
                    ymin=26, ymax=34,
                    xtick={0,20,...,80},
                    minor xtick={2.5,5,...,82.5},
                    %ytick={0,0.1,...,1},
                    %legend pos=(0.5,0.8),
                    legend style={at={(0.5,1.025)},anchor=south,font=\footnotesize,draw=none},
                    %legend cell align={left},
                    legend columns=3, axis on top
                ]
                    %\addplot[fill=lightgray,draw=none, area legend] (22.5,28) rectangle (60,34) ;
% \addplot[fill=lightgray,draw=none, area legend]
%                     coordinates {
%             (22.5,0) 
%             (22.5,40)
%             (60,40)
%             (60,0)
%             };
                    %\addplot[fill=lightgray,draw=none, area legend] (22.5,26) rectangle (60,130) ;
                    % \addplot [color=blue] table {DAT/temp140_sim.dat};
                    % \addplot [color=red, mark=square] table {DAT/temp140_exp.dat};
                    %\addplot[fill=lightgray,draw=none] coordinates {(2.5,30) (5,30) } \closedcycle;                    %%for legend
                    

                    %%rebound points: Sim: ~22.07, 2.14
                    %%Exp: 24, 2.44
% \draw [line width=0.6pt, color=blue, dashed] (axis cs: 12.9, 26) -- (axis cs: 12.9, 36);
% \draw [line width=0.6pt, color=blue, dashed] (axis cs: 79.9, 26) -- (axis cs: 79.9, 36);
% \draw [line width=0.6pt, color=red, dashed] (axis cs: 12.5, 26) -- (axis cs: 12.5, 36);
% \draw [line width=0.6pt, color=red, dashed] (axis cs: 77.5, 26) -- (axis cs: 77.5, 36);
% \node[anchor=west, font=\footnotesize] at (axis cs: 12.5, 27) {$\leftarrow$ detachment};
% \node[anchor=east, font=\footnotesize] at (axis cs: 77.5, 27) {second contact $\rightarrow$};
% \draw [line width=0.6pt, -{Circle[length=4pt, width=4pt]}] (220, 100) -- (220.07, 135);

    %\node[text width=2cm, align=center, font=\fontsize{6}{8}\selectfont] at (220, 90) {Rebound};

    %\node[text width=2cm, align=center] at (200, 50) {$We=7.1$}; 
                %\legend{{partially occluded},{simulation},{experiment}}
ove                \end{axis}
\end{tikzpicture}

==> mean_contour.tikz <==
\begin{tikzpicture}
%colorbar fehlt
     \node[anchor=south west,inner sep=0] at (0,0){ \includegraphics[width=0.6\linewidth]{figures/mean.png}};
     
    \begin{axis}[
                   % title={$We=7.1$},
                    %cycle list name=linestyles,
                        width=0.82\linewidth,
                        height=0.725\linewidth,
                        colorbar,
                        colormap={newone}{color=(white) rgb255=(85,153,220)  rgb255=(219,79,79)},
                        point meta max=0.9, point meta min=0,                        
                        xlabel={$x$ [mm]},
                        ylabel={$y$ [mm]},
                        xmin=-10, xmax=70,
                        ymin=-34, ymax=31,
                                     tick style={color=black},axis on top,
colorbar style={
        title={\tiny[m/s]},
        yticklabel style={
        %    text width=2em,
        %    align=right,
        %    /pgf/number format/.cd,
        %        fixed,
                %fixed zerofill
        ,tick style={color=black}}
        }
                    ]
                        %\addplot[fill=lightgray,draw=none, area legend] (22.5,28) rectangle (60,34) ;
    \end{axis}

   
    %\node at (1.95, 3.7) {$D$};
    %\node at (4.5,6.4) {Kelvin-Helmholtz};
    %\node at (4.5,6.1) {instabilities};
    %\node[anchor=south west,inner sep=0] at (0,0)
	%{ \includegraphics[width=1\linewidth]{figures/fig_04_pinhole13.eps}};
\end{tikzpicture}

==> pisa.tikz <==
\begin{tikzpicture}
        \node[anchor=south west,inner sep=0] at (1,0)
	{ \includegraphics[width=0.4\linewidth]{figures/Fig_isovelocity_lines.png}};
   \node[anchor=south west,inner sep=0] at (4.8,0.0)
	{ \includegraphics[width=0.5\linewidth]{figures/Fig_VTI_scheme.png}};
  \node at (1.5, 5.5) {(a)};
   \node at (5.0, 5.5) {(b)};
  \node at (2.6, 3.8) {$v_\mathrm{1}$};
  \node at (2.45, 4.1) {$v_\mathrm{2}$};
  \node[red] at (2.3, 4.4) {$v_\mathrm{3}$};
  \node at (2.1, 4.7) {$v_\mathrm{4}$};
  \node at (2.1, 0.2) {ventricle};
   \node at (3.85, 0.2) {atrium};
   \node[font=\small] at (2.42, 2.65) {radius $r$};

\draw[-latex,magenta] (3.8,3.2) -- (3.8,2.9);

\draw[latex-,magenta] (3.8,2.6) -- (3.8,2.3) node[below,font=\tiny,align=center]{vena \\ contracta};
    \node[rotate=90] at (4.7, 2.65) {velocity};
    \node at (6.7, 0.33) {systole};
     \node at (8.2, 0.8) {time};
     \node at (7.4, 4.4) {$V_\mathrm{max}$};
     \node at (7.6, 2.9) {VTI};

\end{tikzpicture}

==> test_rig.tikz <==
\begin{tikzpicture}
        \node[anchor=south west,inner sep=0] at (0,0)
	{ \includegraphics[width=0.47\linewidth]{figures/testrig.png}};
   \node[anchor=south west,inner sep=0] at (8.5,0.3)
	{ \includegraphics[width=0.47\linewidth]{figures/testrig_photo.png}};
    \node at (0.2, 5.7) {(a)};
   \node at (8.2, 5.7) {(b)};

   \node[color=white] at (12.9, 3.9) {x};
   \node[color=white] at (11.2, 4.2) {y};
   \node[color=myred] at (12.2, 3.0) {\contour{white}{FOV}};
\end{tikzpicture}
